Parallelism, critical windows, and separations among diffusion language models

A popular selling point of diffusion large language models (dLLMs) is their capacity for parallelism: the ability to generate sequences of text far more efficiently than autoregressive models, which require one forward pass per token. Yet among the many competing paradigms for dLLMs, from masked to uniform to Gaussian diffusion, principled understanding of how these different proposals compare in parallelism remains limited. In this work, we initiate a fine-grained comparison of the capacity for parallelism among these three leading approaches and prove the following: - Uniform and Gaussian diffusion can sample in a number of forward passes which scales with the dual total correlation of the underlying distribution, a measure of intrinsic complexity which can be much smaller than the context length. Previously, it was only known how to achieve this using masked diffusion. - For a certain family of random empirical measures, we show that $\widetilde{\Theta}(\sqrt{d})$ forward passes are necessary and sufficient to sample using uniform or Gaussian diffusion, yet there exist approximate score oracles for which $\widetilde{\Omega}(d)$ forward passes are needed for masked diffusion. This establishes the first provable separation in parallelism between the three prevailing dLLM paradigms. Contrary to popular intuition that masked diffusions are harder to parallelize because they must commit to token values, the latter separation instead comes from the fact that the critical windows in masked diffusion sampling are asymptotically narrower than those in uniform and Gaussian diffusion sampling.

==> fig_dtc_telescope.tex <==
\definecolor{coordblue}{RGB}{43,82,134}
\definecolor{blockred}{RGB}{158,53,51}
\definecolor{winamber}{RGB}{201,151,63}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  axis/.style={black!40, line width=0.4pt},
  note/.style={black!55, font=\scriptsize, inner sep=1pt},
]
\foreach \ya/\yb/\tl/\tr in {
    2.691/3.200/16/8, 2.352/2.691/30/15, 1.803/2.352/16/8, 1.317/1.803/58/32,
    0.881/1.317/16/8, 0.486/0.881/30/15, 0.201/0.486/16/8, 0.0586/0.201/30/15}
  \shade[left color=coordblue!\tl, right color=coordblue!\tr] (1.03,\ya) rectangle (1.31,\yb);
\foreach \yj in {2.691, 2.352, 1.803, 1.317, 0.881, 0.486, 0.201}
  \draw[white, line width=0.5pt] (1.03,\yj) -- (1.31,\yj);
\draw[black!15, line width=0.3pt] (1.03,0) rectangle (1.31,3.20);
\foreach \xj/\yj in {1.45/2.691, 1.80/2.352, 2.49/1.803, 3.31/1.317,
                     4.35/0.881, 5.90/0.486, 8.20/0.201}
  \draw[black!20, line width=0.25pt, dash pattern=on 0.4pt off 1.1pt, line cap=round] (1.31,\yj) -- (\xj,\yj);
\draw[black!25, line width=0.25pt, dash pattern=on 0.4pt off 1.1pt, line cap=round] (2.49,0) -- (2.49,1.803);
\draw[black!25, line width=0.25pt, dash pattern=on 0.4pt off 1.1pt, line cap=round] (3.31,0) -- (3.31,1.317);
\draw[coordblue!14, line width=2.6pt, line cap=round, smooth, samples=120, domain=1.0:12.0]
  plot (\x,{3.2*exp(-(\x-1)/2.6)});
\draw[coordblue, line width=1.0pt, smooth, samples=120, domain=1.0:12.0]
  plot (\x,{3.2*exp(-(\x-1)/2.6)});
\node[coordblue, font=\scriptsize, inner sep=1pt] at (3.15,2.42) {$\DTC(q_t)$};
\foreach \xj/\yj in {1.45/2.691, 1.80/2.352, 4.35/0.881, 5.90/0.486, 8.20/0.201, 11.40/0.0586}
  \fill[coordblue!60] (\xj,\yj) circle (0.042);
\fill[white] (2.49,1.803) circle (0.075);
\fill[white] (3.31,1.317) circle (0.075);
\fill[coordblue] (2.49,1.803) circle (0.055);
\fill[coordblue] (3.31,1.317) circle (0.055);
\draw[axis, -stealth] (1.0,0) -- (12.60,0);
\draw[axis, -stealth] (1.0,0) -- (1.0,3.50);
\node[note, anchor=east] at (12.45,-0.34) {noise level $t$};
\foreach \xj in {1.45,1.80,2.49,3.31,4.35,5.90,8.20,11.40}
  \draw[black!40, line width=0.4pt] (\xj,-0.05) -- (\xj,0.05);
\node[note] at (2.49,-0.30) {$t_j$};
\node[note] at (3.31,-0.30) {$t_{j+1}$};
\draw[black!45, line width=0.4pt] (0.80,0) -- (0.72,0) -- (0.72,3.20) -- (0.80,3.20);
\node[coordblue, font=\scriptsize, inner sep=1pt, rotate=90] at (0.44,1.60) {$\DTC(q)$};
\node[note, anchor=east] at (8.00,3.01) {$X_{t_{j+1}}$};
\foreach \i/\c in {0/coordblue!40,1/blockred!35,2/coordblue!30,3/blockred!40,
                   4/coordblue!35,5/blockred!30,6/coordblue!40,7/blockred!35,8/coordblue!30}
  \draw[black!25, line width=0.3pt, fill=\c] (8.10+0.20*\i,2.92) rectangle (8.28+0.20*\i,3.10);
\foreach \i in {0,...,8}
  \draw[black!35, line width=0.4pt, -stealth] (8.19+0.20*\i,2.88) -- (8.19+0.20*\i,2.58);
\node[note, anchor=east] at (8.00,2.45) {$X_{t_j}$};
\foreach \i/\c in {0/coordblue!75,1/blockred!65,2/coordblue!60,3/blockred!70,
                   4/coordblue!70,5/blockred!60,6/coordblue!75,7/blockred!65,8/coordblue!65}
  \draw[black!25, line width=0.3pt, fill=\c] (8.10+0.20*\i,2.36) rectangle (8.28+0.20*\i,2.54);
\draw[black!45, densely dashed, line width=0.5pt]
  (8.39,2.33) .. controls (8.66,2.00) and (8.92,2.00) .. (9.19,2.33);
\draw[black!45, densely dashed, line width=0.5pt]
  (8.79,2.33) .. controls (9.12,1.89) and (9.46,1.89) .. (9.79,2.33);
\draw[black!45, densely dashed, line width=0.5pt]
  (8.19,2.33) .. controls (8.59,1.76) and (8.99,1.76) .. (9.39,2.33);
\node[note] at (8.99,1.52) {discarded dependence $=\TC(X_{t_j}\!\mid X_{t_{j+1}})$};
\node[note] at (6.55,-0.32) {$t_{j+1}\approx(1+a)\,t_j$};
\node[black!75, font=\footnotesize, inner sep=0pt, anchor=base west] (c1) at (0.72,-1.02)
  {$\KL{q}{\widehat q}
    \,\underset{\textcolor{black!55}{\text{chain rule}}}{\le}\,
    \sum_j \TC(X_{t_j}\!\mid X_{t_{j+1}})\;\;$};
\node[black!75, font=\footnotesize, inner sep=0pt, anchor=base west] (c2) at (c1.base east)
  {$\lesssim$};
\node[text=black, font=\tiny, draw=black, line width=0.5pt,
  inner xsep=2.2pt, inner ysep=1.4pt, anchor=north]
  (cdpi) at ([xshift=-4pt,yshift=-1.5pt]c2.south) {reverse DPI};
\node[coordblue, font=\footnotesize, inner xsep=1.8pt, inner ysep=1.4pt, anchor=base west] (c3)
  at ([xshift=9pt]c2.base east) {$a\sum_j \bigl[\DTC(q_{t_j})-\DTC(q_{t_{j+1}})\bigr]$};
\node[black!75, font=\footnotesize, inner sep=0pt, anchor=base west] (c4) at (c3.base east)
  {$\underset{\textcolor{black!55}{\text{telescoping}}}{\le}$};
\node[coordblue, font=\footnotesize, inner xsep=1.8pt, inner ysep=1.4pt, anchor=base west] (c5)
  at ([xshift=2.5pt]c4.base east) {$a\cdot\DTC(q)$};
\node[black!75, font=\footnotesize, inner sep=0pt, anchor=base west] (c6) at ([xshift=1.5pt]c5.base east)
  {$\underset{\textcolor{black!55}{a\,\asymp\,\epsilon/\DTC(q)}}{=}\,\epsilon$};
\begin{pgfonlayer}{bg}
  \foreach \n in {c3,c5}{
    \fill[coordblue!4, rounded corners=2.8pt]
      ([xshift=-1.2pt,yshift=-1.2pt]\n.south west) rectangle ([xshift=1.2pt,yshift=1.2pt]\n.north east);
    \fill[coordblue!8, rounded corners=2.5pt]
      ([xshift=-0.6pt,yshift=-0.6pt]\n.south west) rectangle ([xshift=0.6pt,yshift=0.6pt]\n.north east);
    \fill[coordblue!12, rounded corners=2.2pt]
      (\n.south west) rectangle (\n.north east);
  }
\end{pgfonlayer}
\end{tikzpicture}


==> fig_gaussian_schedule.tex <==
\definecolor{coordblue}{RGB}{43,82,134}
\definecolor{blockred}{RGB}{158,53,51}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  axis/.style={black!45, line width=0.4pt},
  map/.style={black!25, line width=0.45pt},
  gridpt/.style={draw=coordblue, fill=coordblue!15, line width=0.7pt},
  endpt/.style={draw=blockred, fill=blockred!12, line width=0.7pt},
  steparc/.style={-stealth, black!60, line width=0.55pt,
               shorten <=1pt, shorten >=1pt},
  rowlab/.style={anchor=east, inner sep=1pt},
  idx/.style={black!55, font=\scriptsize, inner sep=1pt},
  tag/.style={black!55, font=\footnotesize},
]
\def\yt{1.8}
\def\ys{0}
\foreach \xt/\xb in {0/0, 0.931/0.269, 1.863/0.568, 2.794/0.904,
                     3.725/1.284, 4.657/1.723, 5.588/2.239, 6.519/2.860,
                     7.450/3.627, 8.382/4.607, 9.313/5.895, 10.244/7.604,
                     11.176/9.775, 12.0/12.0}
  \draw[map] (\xt,\yt-0.09) -- (\xb,\ys+0.09);
\draw[axis] (-0.15,\yt) -- (12.15,\yt);
\draw[axis] (-0.15,\ys) -- (12.15,\ys);
\foreach \xt/\xb in {0.931/0.269, 1.863/0.568, 2.794/0.904, 3.725/1.284,
                     4.657/1.723, 5.588/2.239, 6.519/2.860, 7.450/3.627,
                     8.382/4.607, 9.313/5.895, 10.244/7.604, 11.176/9.775}{
  \fill[gridpt] (\xt,\yt) circle (0.058);
  \fill[gridpt] (\xb,\ys) circle (0.058);
}
\foreach \xt/\xb in {0/0, 12.0/12.0}{
  \fill[endpt] (\xt,\yt) circle (0.058);
  \fill[endpt] (\xb,\ys) circle (0.058);
}
\node[rowlab] at (-0.35,\yt) {$F_{\sf G}(u_j)$};
\node[rowlab] at (-0.35,\ys)
  {\shortstack{$u_j$\\[-1pt]{\scriptsize\color{black!55}(log scale)}}};
\draw[-stealth, black!55, line width=0.5pt] (-1.85,\ys) -- (-1.85,\yt);
\node[black!55, font=\footnotesize, rotate=90, anchor=center]
  at (-2.07,0.9) {$F_{\sf G}(u)=\log u-\tfrac{3}{u}$};
\node[idx] at (0,\yt+0.33) {$F_{\sf G}(u_0)$};
\node[idx] at (12,\yt+0.33) {$F_{\sf G}(U)$};
\node[idx] at (0,\ys-0.30) {$u_0$};
\node[idx] at (12,\ys-0.30) {$U$};
\draw[steparc] (3.725,\yt+0.10) .. controls +(0.15,0.32) and +(-0.15,0.32)
  .. (4.657,\yt+0.10);
\node[tag] at (4.19,\yt+0.62) {$+\log(1+a_{\sf G})$};
\draw[steparc] (7.604,\ys-0.10) .. controls +(0.3,-0.34) and +(-0.3,-0.34)
  .. (9.775,\ys-0.10);
\node[tag] at (8.7,\ys-0.72) {$u_{j+1}\approx(1+a_{\sf G})\,u_j$};
\node[tag] at (2.2,\ys-0.72)
  {$\tfrac{3}{u_j}-\tfrac{3}{u_{j+1}}\approx\log(1+a_{\sf G})$};
\end{tikzpicture}


==> fig_mi_comparison.tex <==
\definecolor{coordblue}{RGB}{43,82,134}
\definecolor{blockred}{RGB}{158,53,51}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  cell/.style={rectangle, draw=black!45, line width=0.4pt, fill=white,
               inner sep=0pt, minimum size=0.36cm},
  cond/.style={cell, fill=black!12},
  coord/.style={cell, draw=coordblue, fill=coordblue!15, line width=0.7pt},
  block/.style={cell, draw=blockred, fill=blockred!12, line width=0.7pt},
  link/.style={stealth-stealth, black!60, line width=0.55pt,
               shorten <=1pt, shorten >=1pt},
  rowlab/.style={anchor=east, inner sep=1pt},
  idx/.style={black!55, font=\scriptsize, inner sep=1pt},
  tag/.style={black!55, font=\footnotesize},
]
\def\pitch{0.44}
\def\yt{1.15}
\def\ys{0}
\begin{scope}
  \foreach \c in {1,...,8} \node[cond] (t\c) at (\c*\pitch,\yt) {};
  \foreach \c in {1,2}     \node[cell] (s\c) at (\c*\pitch,\ys) {};
  \node[coord] (s3) at (3*\pitch,\ys) {};
  \foreach \c in {4,...,8} \node[block] (s\c) at (\c*\pitch,\ys) {};
  \node[rowlab] at (0.2,\yt) {$X_t$};
  \node[rowlab] at (0.2,\ys) {$X_s$};
  \draw[-stealth, black!55, line width=0.5pt] (-0.62,\ys) -- (-0.62,\yt);
  \node[black!55, font=\footnotesize, rotate=90, anchor=center] at (-0.82,0.575) {noise};
  \node[idx] at (1*\pitch,-0.38) {$1$};
  \node[idx] at (3*\pitch,-0.38) {$i$};
  \node[idx] at (8*\pitch,-0.38) {$d$};
  \draw[link] (s3.north) .. controls +(0.15,0.55) and +(-0.15,0.55) .. (s6.north);
  \node[tag] at (1.98,1.6) {(1)};
  \node at (1.98,-0.95)
    {\small $I\bigl({\color{blockred}(X_s)_{i+1:d}}\,;\,{\color{coordblue}(X_s)_i}\mid X_t\bigr)$};
\end{scope}
\node at (4.8,0.575) {\small $\le\;\dfrac{e^{2h}-1}{1-e^{-s}}\,\cdot$};
\begin{scope}[xshift=6.5cm]
  \foreach \c in {1,2,4,5,...,8} \node[cond] (t\c) at (\c*\pitch,\yt) {};
  \node[coord] (t3) at (3*\pitch,\yt) {};
  \foreach \c in {1,2,3}   \node[cell] (s\c) at (\c*\pitch,\ys) {};
  \foreach \c in {4,...,8} \node[block] (s\c) at (\c*\pitch,\ys) {};
  \node[rowlab] at (0.2,\yt) {$X_t$};
  \node[rowlab] at (0.2,\ys) {$X_s$};
  \node[idx] at (1*\pitch,-0.38) {$1$};
  \node[idx] at (3*\pitch,-0.38) {$i$};
  \node[idx] at (8*\pitch,-0.38) {$d$};
  \draw[link] (t3.south) .. controls +(0.05,-0.5) and +(-0.12,0.5) .. (s6.north);
  \node[tag] at (1.98,1.6) {(2)};
  \node at (1.98,-0.95)
    {\small $I\bigl({\color{blockred}(X_s)_{i+1:d}}\,;\,{\color{coordblue}(X_t)_i}\mid (X_t)_{-i}\bigr)$};
\end{scope}
\end{tikzpicture}


==> fig_paradigms.tex <==
\definecolor{coordblue}{RGB}{43,82,134}
\definecolor{blockred}{RGB}{158,53,51}
\definecolor{winamber}{RGB}{201,151,63}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  axis/.style={black!40, line width=0.4pt},
  note/.style={black!55, font=\scriptsize, inner sep=1pt},
  paneltitle/.style={anchor=west, font=\footnotesize, inner sep=1pt},
  rowlab/.style={anchor=east, font=\footnotesize, inner sep=1pt},
  tok/.style={draw=black!25, line width=0.3pt},
  tokchg/.style={draw=black!75, line width=0.7pt},
  cell/.style={draw=black!18, line width=0.25pt},
  cellblank/.style={draw=black!7, line width=0.25pt, fill=white},
  stage/.style={-stealth, black!55, line width=0.5pt},
  parrow/.style={-stealth, black!40, line width=0.4pt},
  passarrow/.style={-stealth, black!18, line width=0.4pt},
]
\node[paneltitle] at (0.0,1.72) {(a)\;\; \textsc{Corruption process}};
\node[paneltitle] at (9.500,1.72) {(b)\;\; \textsc{One inference step}};
\node[rowlab, text=coordblue] at (-0.35,0.000) {\textsc{uniform}};
\node[rowlab, text=coordblue] at (-0.35,-2.950) {\textsc{Gaussian}};
\node[rowlab, text=blockred] at (-0.35,-5.900) {\textsc{masked}};
\draw[black!13, line width=0.4pt] (-1.75,-1.475) -- (14.05,-1.475);
\draw[black!13, line width=0.4pt] (-1.75,-4.425) -- (14.05,-4.425);
\draw[tok, fill=coordblue!80] (0.000,-0.090) rectangle (0.180,0.090);
\draw[tok, fill=blockred!75] (0.200,-0.090) rectangle (0.380,0.090);
\draw[tok, fill=coordblue!80] (0.400,-0.090) rectangle (0.580,0.090);
\draw[tok, fill=winamber!95] (0.600,-0.090) rectangle (0.780,0.090);
\draw[tok, fill=blockred!75] (0.800,-0.090) rectangle (0.980,0.090);
\draw[tok, fill=coordblue!80] (1.000,-0.090) rectangle (1.180,0.090);
\draw[tok, fill=winamber!95] (1.200,-0.090) rectangle (1.380,0.090);
\node[note] at (0.690,-0.520) {$X_0$};
\draw[stage] (1.450,0.000) -- (4.230,0.000);
\node[note] at (2.840,0.500) {resample each token w.p.\ $1-e^{-t}$};
\draw[tok, fill=coordblue!80] (4.300,-0.090) rectangle (4.480,0.090);
\draw[tokchg, fill=winamber!95] (4.500,-0.090) rectangle (4.680,0.090);
\draw[tok, fill=coordblue!80] (4.700,-0.090) rectangle (4.880,0.090);
\draw[tok, fill=winamber!95] (4.900,-0.090) rectangle (5.080,0.090);
\draw[tokchg, fill=coordblue!80] (5.100,-0.090) rectangle (5.280,0.090);
\draw[tok, fill=coordblue!80] (5.300,-0.090) rectangle (5.480,0.090);
\draw[tok, fill=winamber!95] (5.500,-0.090) rectangle (5.680,0.090);
\node[note] at (4.990,-0.520) {$X_t$};
\draw[stage] (5.750,0.000) -- (6.380,0.000);
\draw[tokchg, fill=winamber!95] (6.450,-0.090) rectangle (6.630,0.090);
\draw[tokchg, fill=coordblue!80] (6.650,-0.090) rectangle (6.830,0.090);
\draw[tokchg, fill=blockred!75] (6.850,-0.090) rectangle (7.030,0.090);
\draw[tokchg, fill=blockred!75] (7.050,-0.090) rectangle (7.230,0.090);
\draw[tokchg, fill=winamber!95] (7.250,-0.090) rectangle (7.430,0.090);
\draw[tokchg, fill=coordblue!80] (7.450,-0.090) rectangle (7.630,0.090);
\draw[tokchg, fill=coordblue!80] (7.650,-0.090) rectangle (7.830,0.090);
\node[note] at (7.140,-0.520) {$X_T$};
\node[note] at (7.140,-0.800) {i.i.d.\ uniform tokens};
\draw[tok, fill=coordblue!80] (0.000,-3.040) rectangle (0.180,-2.860);
\draw[tok, fill=blockred!75] (0.200,-3.040) rectangle (0.380,-2.860);
\draw[tok, fill=coordblue!80] (0.400,-3.040) rectangle (0.580,-2.860);
\draw[tok, fill=winamber!95] (0.600,-3.040) rectangle (0.780,-2.860);
\draw[tok, fill=blockred!75] (0.800,-3.040) rectangle (0.980,-2.860);
\draw[tok, fill=coordblue!80] (1.000,-3.040) rectangle (1.180,-2.860);
\draw[tok, fill=winamber!95] (1.200,-3.040) rectangle (1.380,-2.860);
\node[note] at (0.690,-3.470) {$A\in[S]^d$};
\draw[stage] (1.450,-2.950) -- (2.080,-2.950);
\node[note] at (1.765,-2.450) {one-hot};
\draw[cell, fill=coordblue!95] (2.150,-2.855) rectangle (2.330,-2.725);
\draw[cell, fill=white] (2.350,-2.855) rectangle (2.530,-2.725);
\draw[cell, fill=coordblue!95] (2.550,-2.855) rectangle (2.730,-2.725);
\draw[cell, fill=white] (2.750,-2.855) rectangle (2.930,-2.725);
\draw[cell, fill=white] (2.950,-2.855) rectangle (3.130,-2.725);
\draw[cell, fill=coordblue!95] (3.150,-2.855) rectangle (3.330,-2.725);
\draw[cell, fill=white] (3.350,-2.855) rectangle (3.530,-2.725);
\draw[cell, fill=white] (2.150,-3.005) rectangle (2.330,-2.875);
\draw[cell, fill=blockred!95] (2.350,-3.005) rectangle (2.530,-2.875);
\draw[cell, fill=white] (2.550,-3.005) rectangle (2.730,-2.875);
\draw[cell, fill=white] (2.750,-3.005) rectangle (2.930,-2.875);
\draw[cell, fill=blockred!95] (2.950,-3.005) rectangle (3.130,-2.875);
\draw[cell, fill=white] (3.150,-3.005) rectangle (3.330,-2.875);
\draw[cell, fill=white] (3.350,-3.005) rectangle (3.530,-2.875);
\draw[cell, fill=white] (2.150,-3.155) rectangle (2.330,-3.025);
\draw[cell, fill=white] (2.350,-3.155) rectangle (2.530,-3.025);
\draw[cell, fill=white] (2.550,-3.155) rectangle (2.730,-3.025);
\draw[cell, fill=winamber!95] (2.750,-3.155) rectangle (2.930,-3.025);
\draw[cell, fill=white] (2.950,-3.155) rectangle (3.130,-3.025);
\draw[cell, fill=white] (3.150,-3.155) rectangle (3.330,-3.025);
\draw[cell, fill=winamber!95] (3.350,-3.155) rectangle (3.530,-3.025);
\node[note] at (2.840,-3.470) {$X_0=(e_{A_i})_{i}\in\RR^{Sd}$};
\draw[stage] (3.600,-2.950) -- (4.230,-2.950);
\node[note] at (3.915,-2.450) {$e^{-t}X_0+\sigma_tG$};
\draw[cell, fill=coordblue!40] (4.300,-2.855) rectangle (4.480,-2.725);
\draw[cell, fill=coordblue!26] (4.500,-2.855) rectangle (4.680,-2.725);
\draw[cell, fill=coordblue!41] (4.700,-2.855) rectangle (4.880,-2.725);
\draw[cell, fill=black!10] (4.900,-2.855) rectangle (5.080,-2.725);
\draw[cell, fill=black!18] (5.100,-2.855) rectangle (5.280,-2.725);
\draw[cell, fill=coordblue!41] (5.300,-2.855) rectangle (5.480,-2.725);
\draw[cell, fill=coordblue!46] (5.500,-2.855) rectangle (5.680,-2.725);
\draw[cell, fill=blockred!24] (4.300,-3.005) rectangle (4.480,-2.875);
\draw[cell, fill=blockred!82] (4.500,-3.005) rectangle (4.680,-2.875);
\draw[cell, fill=blockred!18] (4.700,-3.005) rectangle (4.880,-2.875);
\draw[cell, fill=blockred!23] (4.900,-3.005) rectangle (5.080,-2.875);
\draw[cell, fill=blockred!54] (5.100,-3.005) rectangle (5.280,-2.875);
\draw[cell, fill=black!27] (5.300,-3.005) rectangle (5.480,-2.875);
\draw[cell, fill=blockred!38] (5.500,-3.005) rectangle (5.680,-2.875);
\draw[cell, fill=winamber!26] (4.300,-3.155) rectangle (4.480,-3.025);
\draw[cell, fill=winamber!26] (4.500,-3.155) rectangle (4.680,-3.025);
\draw[cell, fill=black!28] (4.700,-3.155) rectangle (4.880,-3.025);
\draw[cell, fill=black!13] (4.900,-3.155) rectangle (5.080,-3.025);
\draw[cell, fill=black!17] (5.100,-3.155) rectangle (5.280,-3.025);
\draw[cell, fill=black!12] (5.300,-3.155) rectangle (5.480,-3.025);
\draw[cell, fill=winamber!58] (5.500,-3.155) rectangle (5.680,-3.025);
\node[note] at (4.990,-3.470) {$X_t$};
\draw[stage] (5.750,-2.950) -- (6.380,-2.950);
\draw[cell, fill=white] (6.450,-2.855) rectangle (6.630,-2.725);
\draw[cell, fill=coordblue!33] (6.650,-2.855) rectangle (6.830,-2.725);
\draw[cell, fill=black!17] (6.850,-2.855) rectangle (7.030,-2.725);
\draw[cell, fill=coordblue!24] (7.050,-2.855) rectangle (7.230,-2.725);
\draw[cell, fill=coordblue!27] (7.250,-2.855) rectangle (7.430,-2.725);
\draw[cell, fill=black!18] (7.450,-2.855) rectangle (7.630,-2.725);
\draw[cell, fill=coordblue!86] (7.650,-2.855) rectangle (7.830,-2.725);
\draw[cell, fill=blockred!34] (6.450,-3.005) rectangle (6.630,-2.875);
\draw[cell, fill=blockred!63] (6.650,-3.005) rectangle (6.830,-2.875);
\draw[cell, fill=black!17] (6.850,-3.005) rectangle (7.030,-2.875);
\draw[cell, fill=black!19] (7.050,-3.005) rectangle (7.230,-2.875);
\draw[cell, fill=black!12] (7.250,-3.005) rectangle (7.430,-2.875);
\draw[cell, fill=white] (7.450,-3.005) rectangle (7.630,-2.875);
\draw[cell, fill=blockred!38] (7.650,-3.005) rectangle (7.830,-2.875);
\draw[cell, fill=winamber!21] (6.450,-3.155) rectangle (6.630,-3.025);
\draw[cell, fill=black!14] (6.650,-3.155) rectangle (6.830,-3.025);
\draw[cell, fill=black!23] (6.850,-3.155) rectangle (7.030,-3.025);
\draw[cell, fill=black!15] (7.050,-3.155) rectangle (7.230,-3.025);
\draw[cell, fill=winamber!64] (7.250,-3.155) rectangle (7.430,-3.025);
\draw[cell, fill=black!20] (7.450,-3.155) rectangle (7.630,-3.025);
\draw[cell, fill=winamber!21] (7.650,-3.155) rectangle (7.830,-3.025);
\node[note] at (7.140,-3.470) {$X_T$};
\node[note] at (7.140,-3.750) {$\approx N(0,I)$};
\draw[tok, fill=coordblue!80] (0.000,-5.990) rectangle (0.180,-5.810);
\draw[tok, fill=blockred!75] (0.200,-5.990) rectangle (0.380,-5.810);
\draw[tok, fill=coordblue!80] (0.400,-5.990) rectangle (0.580,-5.810);
\draw[tok, fill=winamber!95] (0.600,-5.990) rectangle (0.780,-5.810);
\draw[tok, fill=blockred!75] (0.800,-5.990) rectangle (0.980,-5.810);
\draw[tok, fill=coordblue!80] (1.000,-5.990) rectangle (1.180,-5.810);
\draw[tok, fill=winamber!95] (1.200,-5.990) rectangle (1.380,-5.810);
\node[note] at (0.690,-6.420) {$X_0$};
\draw[stage] (1.450,-5.900) -- (4.230,-5.900);
\node[note] at (2.840,-5.400) {mask each token w.p.\ $1-e^{-t}$};
\draw[tok, fill=coordblue!80] (4.300,-5.990) rectangle (4.480,-5.810);
\draw[tok, fill=black!8] (4.500,-5.990) rectangle (4.680,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (4.590,-5.900) {$\star$};
\draw[tok, fill=coordblue!80] (4.700,-5.990) rectangle (4.880,-5.810);
\draw[tok, fill=winamber!95] (4.900,-5.990) rectangle (5.080,-5.810);
\draw[tok, fill=black!8] (5.100,-5.990) rectangle (5.280,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (5.190,-5.900) {$\star$};
\draw[tok, fill=black!8] (5.300,-5.990) rectangle (5.480,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (5.390,-5.900) {$\star$};
\draw[tok, fill=winamber!95] (5.500,-5.990) rectangle (5.680,-5.810);
\node[note] at (4.990,-6.420) {$X_t$};
\draw[stage] (5.750,-5.900) -- (6.380,-5.900);
\draw[tok, fill=black!8] (6.450,-5.990) rectangle (6.630,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (6.540,-5.900) {$\star$};
\draw[tok, fill=black!8] (6.650,-5.990) rectangle (6.830,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (6.740,-5.900) {$\star$};
\draw[tok, fill=black!8] (6.850,-5.990) rectangle (7.030,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (6.940,-5.900) {$\star$};
\draw[tok, fill=black!8] (7.050,-5.990) rectangle (7.230,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (7.140,-5.900) {$\star$};
\draw[tok, fill=black!8] (7.250,-5.990) rectangle (7.430,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (7.340,-5.900) {$\star$};
\draw[tok, fill=black!8] (7.450,-5.990) rectangle (7.630,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (7.540,-5.900) {$\star$};
\draw[tok, fill=black!8] (7.650,-5.990) rectangle (7.830,-5.810);
\node[black!45, font=\tiny, inner sep=0pt] at (7.740,-5.900) {$\star$};
\node[note] at (7.140,-6.420) {$X_T$};
\node[note] at (7.140,-6.700) {all tokens masked};
\draw[axis, -stealth] (0.0,-7.100) -- (8.180,-7.100);
\node[note, anchor=east] at (8.080,-7.380) {noise level $t$};
\draw[tok, fill=coordblue!80] (9.600,0.890) rectangle (9.780,1.070);
\draw[tokchg, fill=winamber!95] (9.800,0.890) rectangle (9.980,1.070);
\draw[tok, fill=coordblue!80] (10.000,0.890) rectangle (10.180,1.070);
\draw[tok, fill=winamber!95] (10.200,0.890) rectangle (10.380,1.070);
\draw[tokchg, fill=coordblue!80] (10.400,0.890) rectangle (10.580,1.070);
\draw[tok, fill=coordblue!80] (10.600,0.890) rectangle (10.780,1.070);
\draw[tok, fill=winamber!95] (10.800,0.890) rectangle (10.980,1.070);
\node[note, anchor=west] at (11.200,0.980) {$X_t$};
\fill[black!4, rounded corners=2pt] (9.480,-0.370) rectangle (11.100,0.370);
\draw[black!15, line width=0.3pt, rounded corners=2pt] (9.480,-0.370) rectangle (11.100,0.370);
\node[note, anchor=west, inner sep=0pt] at (11.200,0.000) {\shortstack[l]{score oracle output:\\[-1pt]posterior marginals of $X_0$}};
\draw[cell, fill=coordblue!89] (9.600,0.095) rectangle (9.780,0.225);
\draw[cell, fill=coordblue!56] (9.800,0.095) rectangle (9.980,0.225);
\draw[cell, fill=coordblue!85] (10.000,0.095) rectangle (10.180,0.225);
\draw[cell, fill=coordblue!32] (10.200,0.095) rectangle (10.380,0.225);
\draw[cell, fill=coordblue!51] (10.400,0.095) rectangle (10.580,0.225);
\draw[cell, fill=coordblue!70] (10.600,0.095) rectangle (10.780,0.225);
\draw[cell, fill=coordblue!58] (10.800,0.095) rectangle (10.980,0.225);
\draw[cell, fill=blockred!25] (9.600,-0.055) rectangle (9.780,0.075);
\draw[cell, fill=blockred!60] (9.800,-0.055) rectangle (9.980,0.075);
\draw[cell, fill=blockred!30] (10.000,-0.055) rectangle (10.180,0.075);
\draw[cell, fill=blockred!40] (10.200,-0.055) rectangle (10.380,0.075);
\draw[cell, fill=blockred!61] (10.400,-0.055) rectangle (10.580,0.075);
\draw[cell, fill=blockred!44] (10.600,-0.055) rectangle (10.780,0.075);
\draw[cell, fill=blockred!32] (10.800,-0.055) rectangle (10.980,0.075);
\draw[cell, fill=winamber!25] (9.600,-0.205) rectangle (9.780,-0.075);
\draw[cell, fill=winamber!34] (9.800,-0.205) rectangle (9.980,-0.075);
\draw[cell, fill=winamber!28] (10.000,-0.205) rectangle (10.180,-0.075);
\draw[cell, fill=winamber!75] (10.200,-0.205) rectangle (10.380,-0.075);
\draw[cell, fill=winamber!38] (10.400,-0.205) rectangle (10.580,-0.075);
\draw[cell, fill=winamber!34] (10.600,-0.205) rectangle (10.780,-0.075);
\draw[cell, fill=winamber!60] (10.800,-0.205) rectangle (10.980,-0.075);
\draw[parrow] (9.690,0.860) -- (9.690,0.265);
\draw[parrow] (9.890,0.860) -- (9.890,0.265);
\draw[parrow] (10.090,0.860) -- (10.090,0.265);
\draw[parrow] (10.290,0.860) -- (10.290,0.265);
\draw[parrow] (10.490,0.860) -- (10.490,0.265);
\draw[parrow] (10.690,0.860) -- (10.690,0.265);
\draw[parrow] (10.890,0.860) -- (10.890,0.265);
\draw[parrow] (9.690,-0.265) -- (9.690,-0.860);
\draw[parrow] (9.890,-0.265) -- (9.890,-0.860);
\draw[parrow] (10.090,-0.265) -- (10.090,-0.860);
\draw[parrow] (10.290,-0.265) -- (10.290,-0.860);
\draw[parrow] (10.490,-0.265) -- (10.490,-0.860);
\draw[parrow] (10.690,-0.265) -- (10.690,-0.860);
\draw[parrow] (10.890,-0.265) -- (10.890,-0.860);
\draw[tok, fill=coordblue!80] (9.600,-1.070) rectangle (9.780,-0.890);
\draw[tokchg, fill=blockred!75] (9.800,-1.070) rectangle (9.980,-0.890);
\draw[tok, fill=coordblue!80] (10.000,-1.070) rectangle (10.180,-0.890);
\draw[tok, fill=winamber!95] (10.200,-1.070) rectangle (10.380,-0.890);
\draw[tokchg, fill=blockred!75] (10.400,-1.070) rectangle (10.580,-0.890);
\draw[tok, fill=coordblue!80] (10.600,-1.070) rectangle (10.780,-0.890);
\draw[tokchg, fill=coordblue!80] (10.800,-1.070) rectangle (10.980,-0.890);
\node[note, anchor=west] at (11.200,-0.980) {\shortstack[l]{$X_s$,\; $s<t$\\[-1pt]every token resampled}};
\draw[cell, fill=coordblue!40] (9.600,-1.875) rectangle (9.780,-1.745);
\draw[cell, fill=coordblue!26] (9.800,-1.875) rectangle (9.980,-1.745);
\draw[cell, fill=coordblue!41] (10.000,-1.875) rectangle (10.180,-1.745);
\draw[cell, fill=black!10] (10.200,-1.875) rectangle (10.380,-1.745);
\draw[cell, fill=black!18] (10.400,-1.875) rectangle (10.580,-1.745);
\draw[cell, fill=coordblue!41] (10.600,-1.875) rectangle (10.780,-1.745);
\draw[cell, fill=coordblue!46] (10.800,-1.875) rectangle (10.980,-1.745);
\draw[cell, fill=blockred!24] (9.600,-2.025) rectangle (9.780,-1.895);
\draw[cell, fill=blockred!82] (9.800,-2.025) rectangle (9.980,-1.895);
\draw[cell, fill=blockred!18] (10.000,-2.025) rectangle (10.180,-1.895);
\draw[cell, fill=blockred!23] (10.200,-2.025) rectangle (10.380,-1.895);
\draw[cell, fill=blockred!54] (10.400,-2.025) rectangle (10.580,-1.895);
\draw[cell, fill=black!27] (10.600,-2.025) rectangle (10.780,-1.895);
\draw[cell, fill=blockred!38] (10.800,-2.025) rectangle (10.980,-1.895);
\draw[cell, fill=winamber!26] (9.600,-2.175) rectangle (9.780,-2.045);
\draw[cell, fill=winamber!26] (9.800,-2.175) rectangle (9.980,-2.045);
\draw[cell, fill=black!28] (10.000,-2.175) rectangle (10.180,-2.045);
\draw[cell, fill=black!13] (10.200,-2.175) rectangle (10.380,-2.045);
\draw[cell, fill=black!17] (10.400,-2.175) rectangle (10.580,-2.045);
\draw[cell, fill=black!12] (10.600,-2.175) rectangle (10.780,-2.045);
\draw[cell, fill=winamber!58] (10.800,-2.175) rectangle (10.980,-2.045);
\node[note, anchor=west] at (11.200,-1.970) {$X_t$};
\fill[black!4, rounded corners=2pt] (9.480,-3.320) rectangle (11.100,-2.580);
\draw[black!15, line width=0.3pt, rounded corners=2pt] (9.480,-3.320) rectangle (11.100,-2.580);
\node[note, anchor=west, inner sep=0pt] at (11.200,-2.950) {\shortstack[l]{score oracle output:\\[-1pt]posterior mean $\EE[X_0\mid X_t]$}};
\draw[cell, fill=coordblue!62] (9.600,-2.855) rectangle (9.780,-2.725);
\draw[cell, fill=coordblue!28] (9.800,-2.855) rectangle (9.980,-2.725);
\draw[cell, fill=coordblue!78] (10.000,-2.855) rectangle (10.180,-2.725);
\draw[cell, fill=coordblue!42] (10.200,-2.855) rectangle (10.380,-2.725);
\draw[cell, fill=white] (10.400,-2.855) rectangle (10.580,-2.725);
\draw[cell, fill=coordblue!88] (10.600,-2.855) rectangle (10.780,-2.725);
\draw[cell, fill=coordblue!48] (10.800,-2.855) rectangle (10.980,-2.725);
\draw[cell, fill=blockred!43] (9.600,-3.005) rectangle (9.780,-2.875);
\draw[cell, fill=blockred!86] (9.800,-3.005) rectangle (9.980,-2.875);
\draw[cell, fill=blockred!47] (10.000,-3.005) rectangle (10.180,-2.875);
\draw[cell, fill=blockred!70] (10.200,-3.005) rectangle (10.380,-2.875);
\draw[cell, fill=blockred!92] (10.400,-3.005) rectangle (10.580,-2.875);
\draw[cell, fill=white] (10.600,-3.005) rectangle (10.780,-2.875);
\draw[cell, fill=blockred!40] (10.800,-3.005) rectangle (10.980,-2.875);
\draw[cell, fill=winamber!46] (9.600,-3.155) rectangle (9.780,-3.025);
\draw[cell, fill=winamber!28] (9.800,-3.155) rectangle (9.980,-3.025);
\draw[cell, fill=white] (10.000,-3.155) rectangle (10.180,-3.025);
\draw[cell, fill=winamber!36] (10.200,-3.155) rectangle (10.380,-3.025);
\draw[cell, fill=white] (10.400,-3.155) rectangle (10.580,-3.025);
\draw[cell, fill=winamber!33] (10.600,-3.155) rectangle (10.780,-3.025);
\draw[cell, fill=winamber!62] (10.800,-3.155) rectangle (10.980,-3.025);
\draw[parrow] (9.690,-2.225) -- (9.690,-2.685);
\draw[parrow] (9.890,-2.225) -- (9.890,-2.685);
\draw[parrow] (10.090,-2.225) -- (10.090,-2.685);
\draw[parrow] (10.290,-2.225) -- (10.290,-2.685);
\draw[parrow] (10.490,-2.225) -- (10.490,-2.685);
\draw[parrow] (10.690,-2.225) -- (10.690,-2.685);
\draw[parrow] (10.890,-2.225) -- (10.890,-2.685);
\draw[parrow] (9.690,-3.215) -- (9.690,-3.675);
\draw[parrow] (9.890,-3.215) -- (9.890,-3.675);
\draw[parrow] (10.090,-3.215) -- (10.090,-3.675);
\draw[parrow] (10.290,-3.215) -- (10.290,-3.675);
\draw[parrow] (10.490,-3.215) -- (10.490,-3.675);
\draw[parrow] (10.690,-3.215) -- (10.690,-3.675);
\draw[parrow] (10.890,-3.215) -- (10.890,-3.675);
\draw[cell, fill=coordblue!73] (9.600,-3.835) rectangle (9.780,-3.705);
\draw[cell, fill=black!16] (9.800,-3.835) rectangle (9.980,-3.705);
\draw[cell, fill=coordblue!66] (10.000,-3.835) rectangle (10.180,-3.705);
\draw[cell, fill=coordblue!31] (10.200,-3.835) rectangle (10.380,-3.705);
\draw[cell, fill=black!19] (10.400,-3.835) rectangle (10.580,-3.705);
\draw[cell, fill=coordblue!60] (10.600,-3.835) rectangle (10.780,-3.705);
\draw[cell, fill=white] (10.800,-3.835) rectangle (10.980,-3.705);
\draw[cell, fill=black!11] (9.600,-3.985) rectangle (9.780,-3.855);
\draw[cell, fill=blockred!74] (9.800,-3.985) rectangle (9.980,-3.855);
\draw[cell, fill=white] (10.000,-3.985) rectangle (10.180,-3.855);
\draw[cell, fill=black!16] (10.200,-3.985) rectangle (10.380,-3.855);
\draw[cell, fill=blockred!79] (10.400,-3.985) rectangle (10.580,-3.855);
\draw[cell, fill=blockred!21] (10.600,-3.985) rectangle (10.780,-3.855);
\draw[cell, fill=blockred!26] (10.800,-3.985) rectangle (10.980,-3.855);
\draw[cell, fill=winamber!34] (9.600,-4.135) rectangle (9.780,-4.005);
\draw[cell, fill=white] (9.800,-4.135) rectangle (9.980,-4.005);
\draw[cell, fill=white] (10.000,-4.135) rectangle (10.180,-4.005);
\draw[cell, fill=winamber!44] (10.200,-4.135) rectangle (10.380,-4.005);
\draw[cell, fill=winamber!20] (10.400,-4.135) rectangle (10.580,-4.005);
\draw[cell, fill=black!10] (10.600,-4.135) rectangle (10.780,-4.005);
\draw[cell, fill=winamber!58] (10.800,-4.135) rectangle (10.980,-4.005);
\node[note, anchor=west] at (11.200,-3.930) {\shortstack[l]{$X_s$,\; $s<t$\\[-1pt]every coordinate updated}};
\draw[tok, fill=coordblue!80] (9.600,-5.010) rectangle (9.780,-4.830);
\draw[tok, fill=black!8] (9.800,-5.010) rectangle (9.980,-4.830);
\node[black!45, font=\tiny, inner sep=0pt] at (9.890,-4.920) {$\star$};
\draw[tok, fill=coordblue!80] (10.000,-5.010) rectangle (10.180,-4.830);
\draw[tok, fill=winamber!95] (10.200,-5.010) rectangle (10.380,-4.830);
\draw[tok, fill=black!8] (10.400,-5.010) rectangle (10.580,-4.830);
\node[black!45, font=\tiny, inner sep=0pt] at (10.490,-4.920) {$\star$};
\draw[tok, fill=black!8] (10.600,-5.010) rectangle (10.780,-4.830);
\node[black!45, font=\tiny, inner sep=0pt] at (10.690,-4.920) {$\star$};
\draw[tok, fill=winamber!95] (10.800,-5.010) rectangle (10.980,-4.830);
\node[note, anchor=west] at (11.200,-4.920) {$X_t$};
\fill[black!4, rounded corners=2pt] (9.480,-6.270) rectangle (11.100,-5.530);
\draw[black!15, line width=0.3pt, rounded corners=2pt] (9.480,-6.270) rectangle (11.100,-5.530);
\node[note, anchor=west, inner sep=0pt] at (11.200,-5.900) {\shortstack[l]{score oracle output:\\[-1pt]marginals of masked tokens}};
\draw[cellblank] (9.600,-5.805) rectangle (9.780,-5.675);
\draw[cell, fill=coordblue!25] (9.800,-5.805) rectangle (9.980,-5.675);
\draw[cellblank] (10.000,-5.805) rectangle (10.180,-5.675);
\draw[cellblank] (10.200,-5.805) rectangle (10.380,-5.675);
\draw[cell, fill=coordblue!48] (10.400,-5.805) rectangle (10.580,-5.675);
\draw[cell, fill=coordblue!70] (10.600,-5.805) rectangle (10.780,-5.675);
\draw[cellblank] (10.800,-5.805) rectangle (10.980,-5.675);
\draw[cellblank] (9.600,-5.955) rectangle (9.780,-5.825);
\draw[cell, fill=blockred!88] (9.800,-5.955) rectangle (9.980,-5.825);
\draw[cellblank] (10.000,-5.955) rectangle (10.180,-5.825);
\draw[cellblank] (10.200,-5.955) rectangle (10.380,-5.825);
\draw[cell, fill=blockred!61] (10.400,-5.955) rectangle (10.580,-5.825);
\draw[cell, fill=blockred!46] (10.600,-5.955) rectangle (10.780,-5.825);
\draw[cellblank] (10.800,-5.955) rectangle (10.980,-5.825);
\draw[cellblank] (9.600,-6.105) rectangle (9.780,-5.975);
\draw[cell, fill=winamber!28] (9.800,-6.105) rectangle (9.980,-5.975);
\draw[cellblank] (10.000,-6.105) rectangle (10.180,-5.975);
\draw[cellblank] (10.200,-6.105) rectangle (10.380,-5.975);
\draw[cell, fill=winamber!42] (10.400,-6.105) rectangle (10.580,-5.975);
\draw[cell, fill=winamber!32] (10.600,-6.105) rectangle (10.780,-5.975);
\draw[cellblank] (10.800,-6.105) rectangle (10.980,-5.975);
\draw[parrow] (9.890,-5.040) -- (9.890,-5.635);
\draw[parrow] (10.490,-5.040) -- (10.490,-5.635);
\draw[parrow] (10.690,-5.040) -- (10.690,-5.635);
\draw[parrow] (9.890,-6.165) -- (9.890,-6.760);
\draw[parrow] (10.690,-6.165) -- (10.690,-6.760);
\draw[passarrow] (9.690,-5.040) -- (9.690,-6.760);
\draw[passarrow] (10.090,-5.040) -- (10.090,-6.760);
\draw[passarrow] (10.290,-5.040) -- (10.290,-6.760);
\draw[passarrow] (10.890,-5.040) -- (10.890,-6.760);
\draw[tok, fill=coordblue!80] (9.600,-6.970) rectangle (9.780,-6.790);
\draw[tokchg, fill=blockred!75] (9.800,-6.970) rectangle (9.980,-6.790);
\draw[tok, fill=coordblue!80] (10.000,-6.970) rectangle (10.180,-6.790);
\draw[tok, fill=winamber!95] (10.200,-6.970) rectangle (10.380,-6.790);
\draw[tok, fill=black!8] (10.400,-6.970) rectangle (10.580,-6.790);
\node[black!45, font=\tiny, inner sep=0pt] at (10.490,-6.880) {$\star$};
\draw[tokchg, fill=coordblue!80] (10.600,-6.970) rectangle (10.780,-6.790);
\draw[tok, fill=winamber!95] (10.800,-6.970) rectangle (10.980,-6.790);
\node[note, anchor=west] at (11.200,-6.880) {\shortstack[l]{$X_s$,\; $s<t$\\[-1pt]unmasked tokens committed}};
\end{tikzpicture}


==> fig_separation.tex <==
\definecolor{coordblue}{RGB}{43,82,134}
\definecolor{blockred}{RGB}{158,53,51}
\definecolor{winamber}{RGB}{201,151,63}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  axis/.style={black!40, line width=0.4pt},
  curveA/.style={coordblue, line width=1.0pt},
  curveB/.style={blockred, line width=1.0pt},
  note/.style={black!55, font=\scriptsize, inner sep=1pt},
  paneltitle/.style={anchor=west, font=\footnotesize, inner sep=1pt},
]
\begin{scope}
  \foreach \c in {2.95,4.50,7.70,9.25}
    \fill[winamber!9] (\c-0.65,0) rectangle (\c+0.65,1.75);
  \shade[left color=winamber!0, right color=winamber!0, middle color=winamber!34]
    (4.85,0) rectangle (7.35,1.75);
  \node[paneltitle] at (0.0,3.05) {(a)\;\; \textsc{Uniform and Gaussian diffusion}};
  \draw[axis, -stealth] (0.30,0) -- (12.90,0);
  \node[note, anchor=east] at (12.75,-0.32) {noise level};
  \draw[coordblue!14, line width=2.6pt, line cap=round] (0.30,0.20) -- (3.70,0.20);
  \draw[coordblue!14, line width=2.6pt, line cap=round, smooth, samples=80, domain=3.70:8.50]
    plot (\x, {0.20+1.55/(1+exp(-(\x-6.1)/0.32))});
  \draw[coordblue!14, line width=2.6pt, line cap=round] (8.50,1.75) -- (12.30,1.75);
  \draw[curveA] (0.30,0.20) -- (3.70,0.20);
  \draw[curveA, smooth, samples=80, domain=3.70:8.50]
    plot (\x, {0.20+1.55/(1+exp(-(\x-6.1)/0.32))});
  \draw[curveA] (8.50,1.75) -- (12.30,1.75);
  \node[coordblue, font=\scriptsize, inner sep=1pt] at (10.90,1.97) {recovery error};
  \node[note, anchor=east] at (1.38,1.36) {$X_t$};
  \foreach \i/\c in {0/coordblue!85,1/blockred!70,2/coordblue!45,3/coordblue!85,
                      4/blockred!75,5/coordblue!80,6/blockred!40,7/blockred!75,8/coordblue!85}
    \draw[black!25, line width=0.3pt, fill=\c] (1.45+0.17*\i,1.28) rectangle (1.60+0.17*\i,1.43);
  \draw[black!30, line width=0.4pt] (1.45,0.84) -- (2.98,0.84);
  \foreach \k in {0,...,12}
    \draw[coordblue!45, line width=0.5pt] (1.475+0.1225*\k,0.84) -- (1.475+0.1225*\k,0.89);
  \draw[coordblue, line width=1.0pt] (2.21,0.84) -- (2.21,1.20);
  \node[note, anchor=east] at (9.56,1.36) {$X_t$};
  \foreach \i/\c in {0/coordblue!18,1/blockred!14,2/coordblue!10,3/blockred!20,
                      4/coordblue!12,5/blockred!16,6/coordblue!20,7/blockred!10,8/coordblue!14}
    \draw[black!25, line width=0.3pt, fill=\c] (9.63+0.17*\i,1.28) rectangle (9.78+0.17*\i,1.43);
  \draw[black!30, line width=0.4pt] (9.63,0.84) -- (11.16,0.84);
  \foreach \k in {0,...,12}
    \draw[coordblue!70, line width=0.5pt] (9.655+0.1225*\k,0.84) -- (9.655+0.1225*\k,0.96);
  \node[note] at (2.10,0.52) {posterior collapsed};
  \node[note] at (10.35,0.52) {indistinguishable from noise};
  \draw[stealth-stealth, black!50, line width=0.4pt] (5.45,2.00) -- (6.75,2.00);
  \node[note] at (6.10,2.64) {critical window\; $\wt\Theta(d^{-1/2})$};
  \node[note] at (6.10,2.28) {hidden among $\wt\Theta(\sqrt d\,)$ positions};
  \node[coordblue] at (14.05,1.12) {$\wt O(\sqrt d\,)$};
  \node[note] at (14.05,0.72) {queries};
\end{scope}
\begin{scope}[yshift=-4.15cm]
  \foreach \k in {0,...,7,9,10,...,17}
    \fill[winamber!20] (3.265+0.35*\k,0) rectangle (3.335+0.35*\k,1.75);
  \shade[left color=winamber!0, right color=winamber!0, middle color=winamber!45]
    (5.80,0) rectangle (6.40,1.75);
  \fill[winamber!90] (6.00,0) rectangle (6.20,1.75);
  \node[paneltitle] at (0.0,3.05) {(b)\;\; \textsc{Masked diffusion}};
  \draw[axis, -stealth] (0.30,0) -- (12.90,0);
  \node[note, anchor=east] at (12.75,-0.32) {\# masked tokens};
  \draw[blockred!12, line width=2.6pt, line cap=round, rounded corners=0.8pt]
    (0.30,0.20) -- (6.06,0.20) -- (6.14,1.75) -- (12.30,1.75);
  \draw[curveB, rounded corners=0.8pt] (0.30,0.20) -- (6.06,0.20) -- (6.14,1.75) -- (12.30,1.75);
  \node[note, anchor=east] at (1.38,1.36) {$X_t$};
  \foreach \i/\c in {0/coordblue!85,1/blockred!75,2/black!8,3/coordblue!85,
                      4/blockred!75,5/coordblue!85,6/black!8,7/blockred!75,8/coordblue!85}
    \draw[black!25, line width=0.3pt, fill=\c] (1.45+0.17*\i,1.28) rectangle (1.60+0.17*\i,1.43);
  \foreach \i in {2,6}
    \node[black!45, font=\tiny] at (1.525+0.17*\i,1.355) {$\star$};
  \draw[black!30, line width=0.4pt] (1.45,0.84) -- (2.98,0.84);
  \foreach \k in {0,...,12}
    \draw[blockred!45, line width=0.5pt] (1.475+0.1225*\k,0.84) -- (1.475+0.1225*\k,0.89);
  \draw[blockred, line width=1.0pt] (2.21,0.84) -- (2.21,1.20);
  \node[note, anchor=east] at (9.56,1.36) {$X_t$};
  \foreach \i/\c in {0/black!8,1/black!8,2/coordblue!85,3/black!8,4/black!8,
                      5/blockred!75,6/black!8,7/black!8,8/black!8}
    \draw[black!25, line width=0.3pt, fill=\c] (9.63+0.17*\i,1.28) rectangle (9.78+0.17*\i,1.43);
  \foreach \i in {0,1,3,4,6,7,8}
    \node[black!45, font=\tiny] at (9.705+0.17*\i,1.355) {$\star$};
  \draw[black!30, line width=0.4pt] (9.63,0.84) -- (11.16,0.84);
  \foreach \k in {0,...,12}
    \draw[blockred!70, line width=0.5pt] (9.655+0.1225*\k,0.84) -- (9.655+0.1225*\k,0.96);
  \node[note, anchor=west] at (7.45,2.52) {critical window\; $\wt\Theta(d^{-1})$};
  \node[note, anchor=west] at (7.45,2.16) {hidden among $\Theta(d)$ positions};
  \draw[black!40, line width=0.4pt] (7.35,2.16) -- (6.20,1.85);
  \node[blockred] at (14.05,1.12) {$\wt\Omega(d)$};
  \node[note] at (14.05,0.72) {queries};
\end{scope}
\end{tikzpicture}


==> fig_uniform_schedule.tex <==
\definecolor{coordblue}{RGB}{43,82,134}
\definecolor{blockred}{RGB}{158,53,51}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  axis/.style={black!45, line width=0.4pt},
  map/.style={black!25, line width=0.45pt},
  gridpt/.style={draw=coordblue, fill=coordblue!15, line width=0.7pt},
  endpt/.style={draw=blockred, fill=blockred!12, line width=0.7pt},
  steparc/.style={-stealth, black!60, line width=0.55pt,
               shorten <=1pt, shorten >=1pt},
  rowlab/.style={anchor=east, inner sep=1pt},
  idx/.style={black!55, font=\scriptsize, inner sep=1pt},
  tag/.style={black!55, font=\footnotesize},
]
\def\yt{1.8}
\def\ys{0}
\foreach \xt/\xb in {0/0.080, 1.214/0.158, 2.428/0.311, 3.642/0.599,
                     4.856/1.120, 6.071/1.994, 7.285/3.319, 8.499/5.108,
                     9.713/7.280, 10.927/9.714, 12.0/12.0}
  \draw[map] (\xt,\yt-0.09) -- (\xb,\ys+0.09);
\draw[axis] (-0.15,\yt) -- (12.15,\yt);
\draw[axis] (-0.15,\ys) -- (12.15,\ys);
\foreach \xt/\xb in {1.214/0.158, 2.428/0.311, 3.642/0.599, 4.856/1.120,
                     6.071/1.994, 7.285/3.319, 8.499/5.108, 9.713/7.280,
                     10.927/9.714}{
  \fill[gridpt] (\xt,\yt) circle (0.058);
  \fill[gridpt] (\xb,\ys) circle (0.058);
}
\foreach \xt/\xb in {0/0.080, 12.0/12.0}{
  \fill[endpt] (\xt,\yt) circle (0.058);
  \fill[endpt] (\xb,\ys) circle (0.058);
}
\node[rowlab] at (-0.35,\yt)
  {\shortstack{$u_j$\\[-1pt]{\scriptsize\color{black!55}(log scale)}}};
\node[rowlab] at (-0.35,\ys) {$t_j$};
\draw[-stealth, black!55, line width=0.5pt] (-1.85,\yt) -- (-1.85,\ys);
\node[black!55, font=\footnotesize, rotate=90, anchor=center]
  at (-2.07,0.9) {$t=\log(1+u)$};
\node[idx] at (0,\yt+0.33) {$u_0$};
\node[idx] at (12,\yt+0.33) {$U$};
\node[idx] at (0.08,\ys-0.30) {$\delta_{\sf U}$};
\node[idx] at (12,\ys-0.30) {$T_{\sf U}$};
\draw[steparc] (3.642,\yt+0.10) .. controls +(0.15,0.32) and +(-0.15,0.32)
  .. (4.856,\yt+0.10);
\node[tag] at (4.25,\yt+0.62) {$\times(1+a_{\sf U})$};
\draw[steparc] (7.280,\ys-0.10) .. controls +(0.3,-0.34) and +(-0.3,-0.34)
  .. (9.714,\ys-0.10);
\node[tag] at (8.5,\ys-0.72) {$t_{j+1}-t_j\approx\log(1+a_{\sf U})$};
\node[tag] at (1.9,\ys-0.72) {$t_{j+1}\approx(1+a_{\sf U})\,t_j$};
\end{tikzpicture}

